Combinatorics of Exceptional Sequences of Type $\tilde{\mathbb{A}}_n$

It is known that there are infinitely many exceptional sequences of quiver representations for Euclidean quivers. In this paper we study those of type $\tilde{\mathbb{A}}_n$ and classify them into finitely many parametrized families. We first give a bijection between exceptional collections and a combinatorial object known as strand diagrams. We will then realize these strand diagrams as chord diagrams and then arc diagrams on an annulus. Using arc diagrams, we will define parametrized families of exceptional collections and use arc diagrams to show that there are finitely many such families. We moreover show that these families of exceptional collections are in bijection with equivalence classes of small arc diagrams. Finally, we provide an algebraic explanation of parametrized families using the transjective component of the bounded derived category.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Shape: Donut [id:dp39904018707246447] 
\draw   (191,144) .. controls (191,132.96) and (200,124) .. (211.11,124) .. controls (222.22,124) and (231.22,132.96) .. (231.22,144) .. controls (231.22,155.05) and (222.22,164) .. (211.11,164) .. controls (200,164) and (191,155.05) .. (191,144)(161,144) .. controls (161,116.39) and (183.44,94) .. (211.11,94) .. controls (238.79,94) and (261.22,116.39) .. (261.22,144) .. controls (261.22,171.62) and (238.79,194.01) .. (211.11,194.01) .. controls (183.44,194.01) and (161,171.62) .. (161,144) ;
%Straight Lines [id:da9443996452485608] 
\draw    (211,124) -- (211.22,124.01) ;
\draw [shift={(211,124)}, rotate = 1.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15580165241903998] 
\draw    (261.22,144.01) -- (262.22,144.01) ;
\draw [shift={(261.22,144.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da062285532983066716] 
\draw    (211.22,194.01) -- (214.22,194.01) ;
\draw [shift={(211.22,194.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6595503749722083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211,124) .. controls (231.22,102.01) and (249.22,127.01) .. (261.22,144.01) ;
%Curve Lines [id:da10568174292640964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211,124) .. controls (232.22,103.01) and (279.22,162.01) .. (211.22,194.01) ;
%Shape: Donut [id:dp9287575310034537] 
\draw   (367,146) .. controls (367,134.96) and (376,126) .. (387.11,126) .. controls (398.22,126) and (407.22,134.96) .. (407.22,146) .. controls (407.22,157.05) and (398.22,166) .. (387.11,166) .. controls (376,166) and (367,157.05) .. (367,146)(337,146) .. controls (337,118.39) and (359.44,96) .. (387.11,96) .. controls (414.79,96) and (437.22,118.39) .. (437.22,146) .. controls (437.22,173.62) and (414.79,196.01) .. (387.11,196.01) .. controls (359.44,196.01) and (337,173.62) .. (337,146) ;
%Straight Lines [id:da3300172196903828] 
\draw    (387,126) -- (387.22,126.01) ;
\draw [shift={(387,126)}, rotate = 1.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9859446612418725] 
\draw    (437.22,146.01) -- (438.22,146.01) ;
\draw [shift={(437.22,146.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07733604118177961] 
\draw    (387.22,196.01) -- (390.22,196.01) ;
\draw [shift={(387.22,196.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8785313439103404] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (387,126) .. controls (340.22,101.01) and (355.22,236.01) .. (437.22,146.01) ;
%Curve Lines [id:da049851417498439465] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (387,126) .. controls (391.22,105.01) and (305.22,129.01) .. (387.22,196.01) ;
%Curve Lines [id:da38200122766786326] 
\draw    (387,196) .. controls (354.22,187.01) and (341.22,160.01) .. (344.22,135.01) .. controls (347.22,110.01) and (399.22,74.01) .. (437.22,146.01) ;
%Curve Lines [id:da447479874461463] 
\draw    (212,194) .. controls (181.22,185.01) and (166.22,158.01) .. (169.22,133.01) .. controls (172.22,108.01) and (229.22,69.01) .. (262.22,144.01) ;

% Text Node
\draw (206,127.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (268,136.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (205,197.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (382,129.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (444,138.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (381,199.4) node [anchor=north west][inner sep=0.75pt]    {$2$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Straight Lines [id:da48128505304024705] 
\draw    (246.35,287.39) -- (278.76,262.61) ;
\draw [shift={(280.35,261.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da794268123421348] 
\draw    (308.35,241.39) -- (340.76,216.61) ;
\draw [shift={(342.35,215.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6992012179829095] 
\draw    (363.35,198.39) -- (395.76,173.61) ;
\draw [shift={(397.35,172.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3564681411013557] 
\draw    (421.35,149.39) -- (453.76,124.61) ;
\draw [shift={(455.35,123.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8414537937110897] 
\draw    (187.35,332.39) -- (219.76,307.61) ;
\draw [shift={(221.35,306.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9784017267818257] 
\draw    (247.35,184.39) -- (279.76,159.61) ;
\draw [shift={(281.35,158.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27765118163050806] 
\draw    (310.35,139.39) -- (342.76,114.61) ;
\draw [shift={(344.35,113.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0229881519539612] 
\draw    (242.35,213.39) -- (276.75,239.19) ;
\draw [shift={(278.35,240.39)}, rotate = 216.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9051285163932608] 
\draw    (307.35,261.39) -- (341.77,288.16) ;
\draw [shift={(343.35,289.39)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3689843046825845] 
\draw    (370.35,311.39) -- (404.77,338.16) ;
\draw [shift={(406.35,339.39)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6187057159532361] 
\draw    (312.35,161.39) -- (347.86,193.06) ;
\draw [shift={(349.35,194.39)}, rotate = 221.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11070184564727303] 
\draw    (370.35,213.39) -- (405.86,245.06) ;
\draw [shift={(407.35,246.39)}, rotate = 221.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5973204831054122] 
\draw    (437.35,264.39) -- (472.86,296.06) ;
\draw [shift={(474.35,297.39)}, rotate = 221.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4182903575053254] 
\draw    (364.35,293.39) -- (404.76,262.6) ;
\draw [shift={(406.35,261.39)}, rotate = 142.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45900209969141104] 
\draw    (374.35,119.39) -- (406.85,148.07) ;
\draw [shift={(408.35,149.39)}, rotate = 221.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7008249965413476] 
\draw    (429.35,168.39) -- (461.81,195.12) ;
\draw [shift={(463.35,196.39)}, rotate = 219.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8531172367596158] 
\draw    (426.35,245.39) -- (466.76,214.6) ;
\draw [shift={(468.35,213.39)}, rotate = 142.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45858113581813886] 
\draw    (482.35,103.39) -- (514.76,78.61) ;
\draw [shift={(516.35,77.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da344627743018179] 
\draw    (487.35,214.39) -- (522.86,246.06) ;
\draw [shift={(524.35,247.39)}, rotate = 221.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8503446411976798] 
\draw    (482.35,122.39) -- (513.85,150.07) ;
\draw [shift={(515.35,151.39)}, rotate = 221.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da512465877228474] 
\draw    (311.35,61.39) -- (346.86,93.06) ;
\draw [shift={(348.35,94.39)}, rotate = 221.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19544054680424838] 
\draw    (248.35,102.39) -- (283.86,134.06) ;
\draw [shift={(285.35,135.39)}, rotate = 221.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9131530783989108] 
\draw    (166.35,156.39) -- (205.74,185.21) ;
\draw [shift={(207.35,186.39)}, rotate = 216.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3726199867266726] 
\draw    (180.35,236.39) -- (212.76,211.61) ;
\draw [shift={(214.35,210.39)}, rotate = 142.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6998410412983846] 
\draw    (182.35,255.39) -- (217.76,282.19) ;
\draw [shift={(219.35,283.39)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1344639659429112] 
\draw    (246.35,303.39) -- (281.76,330.19) ;
\draw [shift={(283.35,331.39)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6235416868317529] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (262.25,168.25) .. controls (250.79,150.06) and (269.59,117.61) .. (304.25,95.75) .. controls (338.91,73.9) and (376.31,70.93) .. (387.77,89.11) .. controls (399.24,107.3) and (380.43,139.75) .. (345.77,161.61) .. controls (311.11,183.46) and (273.72,186.43) .. (262.25,168.25) -- cycle ;
%Shape: Ellipse [id:dp9057045047606826] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (319.69,228.11) .. controls (307.31,210.53) and (324.44,177.16) .. (357.94,153.57) .. controls (391.44,129.98) and (428.64,125.1) .. (441.01,142.68) .. controls (453.39,160.26) and (436.26,193.63) .. (402.76,217.22) .. controls (369.26,240.81) and (332.06,245.68) .. (319.69,228.11) -- cycle ;

% Text Node
\draw (458.02,102.4) node [anchor=north west][inner sep=0.75pt]    {$23_{4}$};
% Text Node
\draw (461,196.4) node [anchor=north west][inner sep=0.75pt]    {$13_{5}$};
% Text Node
\draw (342,292.4) node [anchor=north west][inner sep=0.75pt]    {$13_{2}$};
% Text Node
\draw (408,243.4) node [anchor=north west][inner sep=0.75pt]    {$23_{4}$};
% Text Node
\draw (345,197.4) node [anchor=north west][inner sep=0.75pt]    {$23_{1}$};
% Text Node
\draw (401,152.4) node [anchor=north west][inner sep=0.75pt]    {$13_{2}$};
% Text Node
\draw (195,188.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma ^{-1} 01_{4}$};
% Text Node
\draw (328,98.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma ^{-1} 01_{1}$};
% Text Node
\draw (262,138.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma ^{-1} 02_{2}$};
% Text Node
\draw (192,283.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma ^{-1} 02_{2}$};
% Text Node
\draw (262,238.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma ^{-1} 01_{1}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,606); %set diagram left start at 0, and has height of 606

%Shape: Donut [id:dp7280815798767946] 
\draw   (119.82,153.77) .. controls (119.82,146.54) and (126.14,140.67) .. (133.95,140.67) .. controls (141.76,140.67) and (148.08,146.54) .. (148.08,153.77) .. controls (148.08,161.01) and (141.76,166.88) .. (133.95,166.88) .. controls (126.14,166.88) and (119.82,161.01) .. (119.82,153.77)(100.16,153.77) .. controls (100.16,135.68) and (115.29,121.01) .. (133.95,121.01) .. controls (152.61,121.01) and (167.74,135.68) .. (167.74,153.77) .. controls (167.74,171.87) and (152.61,186.54) .. (133.95,186.54) .. controls (115.29,186.54) and (100.16,171.87) .. (100.16,153.77) ;
%Straight Lines [id:da7012640082529336] 
\draw    (133.95,140.67) ;
\draw [shift={(133.95,140.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18359203575801697] 
\draw    (167.74,153.77) ;
\draw [shift={(167.74,153.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6764031488625311] 
\draw    (133.95,186.54) ;
\draw [shift={(133.95,186.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da89696256636817] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (133.95,186.54) .. controls (105.76,162.68) and (113.6,124.51) .. (133.95,140.67) ;
%Shape: Donut [id:dp3491407637270092] 
\draw   (210.04,91.75) .. controls (210.04,84.51) and (216.37,78.64) .. (224.18,78.64) .. controls (231.98,78.64) and (238.31,84.51) .. (238.31,91.75) .. controls (238.31,98.98) and (231.98,104.85) .. (224.18,104.85) .. controls (216.37,104.85) and (210.04,98.98) .. (210.04,91.75)(190.39,91.75) .. controls (190.39,73.65) and (205.52,58.99) .. (224.18,58.99) .. controls (242.84,58.99) and (257.97,73.65) .. (257.97,91.75) .. controls (257.97,109.84) and (242.84,124.51) .. (224.18,124.51) .. controls (205.52,124.51) and (190.39,109.84) .. (190.39,91.75) ;
%Straight Lines [id:da9388229959032779] 
\draw    (224.18,78.64) ;
\draw [shift={(224.18,78.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5977927671035057] 
\draw    (257.97,91.75) ;
\draw [shift={(257.97,91.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6305590608137897] 
\draw    (224.18,124.51) ;
\draw [shift={(224.18,124.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da28205805286469166] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (257.97,91.75) .. controls (187.35,145.18) and (193.63,58.5) .. (224.18,78.64) ;
%Straight Lines [id:da5118327329353647] 
\draw    (166.96,130.07) -- (176.45,122.59) -- (186.57,114.61) ;
\draw [shift={(188.14,113.37)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9819149351259226] 
\draw    (262.68,65.66) -- (282.29,50.2) ;
\draw [shift={(283.86,48.96)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47156391878729287] 
\draw    (165.28,181.45) -- (186.53,197.27) ;
\draw [shift={(188.14,198.46)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp30718432105249627] 
\draw   (210.83,201.49) .. controls (210.83,194.25) and (217.16,188.38) .. (224.96,188.38) .. controls (232.77,188.38) and (239.1,194.25) .. (239.1,201.49) .. controls (239.1,208.73) and (232.77,214.59) .. (224.96,214.59) .. controls (217.16,214.59) and (210.83,208.73) .. (210.83,201.49)(191.17,201.49) .. controls (191.17,183.4) and (206.3,168.73) .. (224.96,168.73) .. controls (243.62,168.73) and (258.75,183.4) .. (258.75,201.49) .. controls (258.75,219.58) and (243.62,234.25) .. (224.96,234.25) .. controls (206.3,234.25) and (191.17,219.58) .. (191.17,201.49) ;
%Straight Lines [id:da37849534920258643] 
\draw    (224.96,188.38) ;
\draw [shift={(224.96,188.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11808409564473843] 
\draw    (258.75,201.49) ;
\draw [shift={(258.75,201.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5104740841516302] 
\draw    (224.96,234.25) ;
\draw [shift={(224.96,234.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9295456937440254] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (224.96,234.25) .. controls (204.49,216.93) and (194.66,203.75) .. (205.92,187.99) .. controls (217.17,172.22) and (227.22,175.49) .. (235.52,180.44) .. controls (243.82,185.38) and (247.01,188.96) .. (247.59,198.43) .. controls (248.17,207.89) and (243.85,213.37) .. (238.38,217.58) .. controls (232.9,221.78) and (215.46,222.51) .. (209.05,211.35) .. controls (202.64,200.19) and (213.25,179.38) .. (224.96,188.38) ;
%Straight Lines [id:da1844528021185996] 
\draw    (265.81,194.49) -- (285.43,179.03) ;
\draw [shift={(287,177.79)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7419036450396417] 
\draw    (264.14,112.27) -- (285.39,128.08) ;
\draw [shift={(287,129.28)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11448840070561928] 
\draw    (258.65,233.94) -- (279.9,249.75) ;
\draw [shift={(281.51,250.95)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp8855428964369303] 
\draw   (121.39,281.81) .. controls (121.39,274.57) and (127.71,268.7) .. (135.52,268.7) .. controls (143.32,268.7) and (149.65,274.57) .. (149.65,281.81) .. controls (149.65,289.04) and (143.32,294.91) .. (135.52,294.91) .. controls (127.71,294.91) and (121.39,289.04) .. (121.39,281.81)(101.73,281.81) .. controls (101.73,263.71) and (116.86,249.05) .. (135.52,249.05) .. controls (154.18,249.05) and (169.31,263.71) .. (169.31,281.81) .. controls (169.31,299.9) and (154.18,314.57) .. (135.52,314.57) .. controls (116.86,314.57) and (101.73,299.9) .. (101.73,281.81) ;
%Straight Lines [id:da05880091822416156] 
\draw    (135.52,268.7) ;
\draw [shift={(135.52,268.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10678708130115622] 
\draw    (169.31,281.81) ;
\draw [shift={(169.31,281.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da51939315380343] 
\draw    (135.52,314.57) ;
\draw [shift={(135.52,314.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da35469767704068067] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (169.31,281.81) .. controls (98.7,335.24) and (104.97,248.56) .. (135.52,268.7) ;
%Straight Lines [id:da13048650076297985] 
\draw    (170.09,253.33) -- (189.71,237.87) ;
\draw [shift={(191.28,236.63)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2791766164227003] 
\draw    (169.2,315.85) -- (190.46,331.66) ;
\draw [shift={(192.06,332.86)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp4365218218303806] 
\draw   (214.75,345.43) .. controls (214.75,338.19) and (221.08,332.32) .. (228.89,332.32) .. controls (236.69,332.32) and (243.02,338.19) .. (243.02,345.43) .. controls (243.02,352.66) and (236.69,358.53) .. (228.89,358.53) .. controls (221.08,358.53) and (214.75,352.66) .. (214.75,345.43)(195.1,345.43) .. controls (195.1,327.33) and (210.22,312.66) .. (228.89,312.66) .. controls (247.55,312.66) and (262.68,327.33) .. (262.68,345.43) .. controls (262.68,363.52) and (247.55,378.19) .. (228.89,378.19) .. controls (210.22,378.19) and (195.1,363.52) .. (195.1,345.43) ;
%Straight Lines [id:da9228671838219082] 
\draw    (228.89,332.32) ;
\draw [shift={(228.89,332.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24534222352687807] 
\draw    (262.68,345.43) ;
\draw [shift={(262.68,345.43)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da887708210297264] 
\draw    (228.89,378.19) ;
\draw [shift={(228.89,378.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4076728475396758] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (262.68,345.43) .. controls (217.95,399.66) and (196.5,348.62) .. (207.75,332.86) .. controls (219.01,317.09) and (231.15,319.43) .. (239.45,324.37) .. controls (247.75,329.32) and (250.93,332.89) .. (251.51,342.36) .. controls (252.09,351.83) and (245.05,357.62) .. (239.58,361.82) .. controls (234.1,366.03) and (219.38,366.45) .. (212.97,355.29) .. controls (206.56,344.12) and (217.17,323.31) .. (228.89,332.32) ;
%Straight Lines [id:da7833764867809669] 
\draw    (261.11,321.72) -- (280.72,306.26) ;
\draw [shift={(282.29,305.02)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17712983403715699] 
\draw    (262.57,372.31) -- (283.82,388.12) ;
\draw [shift={(285.43,389.32)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp6939094325145916] 
\draw   (609.85,218.33) .. controls (609.85,210.39) and (615.33,203.96) .. (622.11,203.96) .. controls (628.88,203.96) and (634.37,210.39) .. (634.37,218.33) .. controls (634.37,226.26) and (628.88,232.7) .. (622.11,232.7) .. controls (615.33,232.7) and (609.85,226.26) .. (609.85,218.33)(591.45,218.33) .. controls (591.45,200.23) and (605.18,185.57) .. (622.11,185.57) .. controls (639.03,185.57) and (652.76,200.23) .. (652.76,218.33) .. controls (652.76,236.42) and (639.03,251.09) .. (622.11,251.09) .. controls (605.18,251.09) and (591.45,236.42) .. (591.45,218.33) ;
%Straight Lines [id:da4276829163275706] 
\draw    (622.11,205.22) ;
\draw [shift={(622.11,205.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da545483391491971] 
\draw    (622.11,251.09) ;
\draw [shift={(622.11,251.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7963630170678262] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (652.76,218.33) .. controls (644.47,201.51) and (626.26,196.49) .. (622.11,205.22) ;
%Straight Lines [id:da5554506681155684] 
\draw    (652.76,218.33) ;
\draw [shift={(652.76,218.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08260417562819611] 
\draw    (569.21,177.13) -- (588.4,192.87) ;
\draw [shift={(589.94,194.14)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp002781229981068556] 
\draw   (521.43,156.16) .. controls (521.43,148.22) and (526.92,141.79) .. (533.69,141.79) .. controls (540.46,141.79) and (545.95,148.22) .. (545.95,156.16) .. controls (545.95,164.1) and (540.46,170.53) .. (533.69,170.53) .. controls (526.92,170.53) and (521.43,164.1) .. (521.43,156.16)(503.04,156.16) .. controls (503.04,138.07) and (516.76,123.4) .. (533.69,123.4) .. controls (550.62,123.4) and (564.34,138.07) .. (564.34,156.16) .. controls (564.34,174.25) and (550.62,188.92) .. (533.69,188.92) .. controls (516.76,188.92) and (503.04,174.25) .. (503.04,156.16) ;
%Straight Lines [id:da8031493213393073] 
\draw    (533.69,143.06) ;
\draw [shift={(533.69,143.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da580062907804084] 
\draw    (533.69,188.92) ;
\draw [shift={(533.69,188.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7920362442509861] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (564.34,156.16) .. controls (559.62,146.56) and (554.3,139.15) .. (548.35,135.29) .. controls (542.4,131.44) and (539.17,129.73) .. (531.85,131.68) .. controls (524.53,133.62) and (523.99,134.75) .. (519.87,140.25) .. controls (515.74,145.76) and (509.06,162.8) .. (520.57,171.68) .. controls (532.07,180.57) and (544.09,177.35) .. (549.68,170.33) .. controls (555.27,163.31) and (555.27,133.23) .. (533.69,143.06) ;
%Straight Lines [id:da034595648944661495] 
\draw    (564.34,156.16) ;
\draw [shift={(564.34,156.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35692020674540115] 
\draw    (478.95,111.96) -- (498.14,127.7) ;
\draw [shift={(499.68,128.97)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp9996057645639034] 
\draw   (432.04,86.97) .. controls (432.04,79.04) and (437.53,72.61) .. (444.3,72.61) .. controls (451.07,72.61) and (456.56,79.04) .. (456.56,86.97) .. controls (456.56,94.91) and (451.07,101.34) .. (444.3,101.34) .. controls (437.53,101.34) and (432.04,94.91) .. (432.04,86.97)(413.65,86.97) .. controls (413.65,68.88) and (427.37,54.21) .. (444.3,54.21) .. controls (461.23,54.21) and (474.95,68.88) .. (474.95,86.97) .. controls (474.95,105.07) and (461.23,119.74) .. (444.3,119.74) .. controls (427.37,119.74) and (413.65,105.07) .. (413.65,86.97) ;
%Straight Lines [id:da7311977349213361] 
\draw    (444.3,73.87) ;
\draw [shift={(444.3,73.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33028102678601035] 
\draw    (444.3,119.74) ;
\draw [shift={(444.3,119.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7164233144239418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.95,86.97) .. controls (469.13,72.71) and (463.26,66.28) .. (456.94,63.24) .. controls (450.63,60.2) and (443.14,58.4) .. (434.14,62.04) .. controls (425.14,65.69) and (418.73,80.56) .. (422.03,96.13) .. controls (425.34,111.71) and (447.64,118.93) .. (459.3,109.17) .. controls (470.96,99.41) and (469.07,81.84) .. (461.76,73.47) .. controls (454.45,65.11) and (443.06,62.02) .. (433,68.7) .. controls (422.95,75.37) and (425.29,91.63) .. (431.35,99.14) .. controls (437.41,106.66) and (459.25,107.01) .. (461.23,89.12) .. controls (463.21,71.24) and (448.12,71.07) .. (444.3,73.87) ;
%Straight Lines [id:da2920248104066594] 
\draw    (474.95,86.97) ;
\draw [shift={(474.95,86.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5399635417196915] 
\draw    (341.78,30) -- (341.9,533.31) ;
%Straight Lines [id:da9534894777926692] 
\draw    (388.57,48.79) -- (407.76,64.53) ;
\draw [shift={(409.3,65.8)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp6481099797450636] 
\draw   (521.31,265.45) .. controls (521.31,257.52) and (526.8,251.08) .. (533.57,251.08) .. controls (540.34,251.08) and (545.83,257.52) .. (545.83,265.45) .. controls (545.83,273.39) and (540.34,279.82) .. (533.57,279.82) .. controls (526.8,279.82) and (521.31,273.39) .. (521.31,265.45)(502.92,265.45) .. controls (502.92,247.36) and (516.64,232.69) .. (533.57,232.69) .. controls (550.5,232.69) and (564.22,247.36) .. (564.22,265.45) .. controls (564.22,283.55) and (550.5,298.21) .. (533.57,298.21) .. controls (516.64,298.21) and (502.92,283.55) .. (502.92,265.45) ;
%Straight Lines [id:da9926700837691615] 
\draw    (533.57,252.35) ;
\draw [shift={(533.57,252.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49043239954698215] 
\draw    (533.57,298.21) ;
\draw [shift={(533.57,298.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7393921906401995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (533.57,298.21) .. controls (570.64,257.57) and (542.02,242.53) .. (533.57,252.35) ;
%Straight Lines [id:da14940987852592746] 
\draw    (564.22,265.45) ;
\draw [shift={(564.22,265.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp45881374536043107] 
\draw   (430.93,208.3) .. controls (430.93,200.36) and (436.42,193.93) .. (443.19,193.93) .. controls (449.96,193.93) and (455.45,200.36) .. (455.45,208.3) .. controls (455.45,216.24) and (449.96,222.67) .. (443.19,222.67) .. controls (436.42,222.67) and (430.93,216.24) .. (430.93,208.3)(412.54,208.3) .. controls (412.54,190.21) and (426.26,175.54) .. (443.19,175.54) .. controls (460.12,175.54) and (473.84,190.21) .. (473.84,208.3) .. controls (473.84,226.39) and (460.12,241.06) .. (443.19,241.06) .. controls (426.26,241.06) and (412.54,226.39) .. (412.54,208.3) ;
%Straight Lines [id:da4346402565944174] 
\draw    (443.19,195.2) ;
\draw [shift={(443.19,195.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46488910037932296] 
\draw    (443.19,241.06) ;
\draw [shift={(443.19,241.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da014070881465667817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (443.19,241.06) .. controls (472.35,228.62) and (472.72,206.54) .. (464.89,194.4) .. controls (457.07,182.26) and (450.33,184.4) .. (442.51,184.23) .. controls (434.7,184.06) and (419.6,187.77) .. (420.31,209.4) .. controls (421.03,231.02) and (436.01,235.51) .. (449.98,228.49) .. controls (463.96,221.47) and (466.76,185.37) .. (443.19,195.2) ;
%Straight Lines [id:da29926290736439976] 
\draw    (473.84,208.3) ;
\draw [shift={(473.84,208.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9324654209610506] 
\draw    (477.9,230.27) -- (497.09,246.02) ;
\draw [shift={(498.63,247.28)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da706340140147905] 
\draw    (391.24,168.11) -- (410.43,183.85) ;
\draw [shift={(411.98,185.12)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp9566163223103523] 
\draw   (434.66,468) .. controls (434.66,460.06) and (440.15,453.63) .. (446.92,453.63) .. controls (453.69,453.63) and (459.18,460.06) .. (459.18,468) .. controls (459.18,475.93) and (453.69,482.36) .. (446.92,482.36) .. controls (440.15,482.36) and (434.66,475.93) .. (434.66,468)(416.27,468) .. controls (416.27,449.9) and (429.99,435.23) .. (446.92,435.23) .. controls (463.85,435.23) and (477.57,449.9) .. (477.57,468) .. controls (477.57,486.09) and (463.85,500.76) .. (446.92,500.76) .. controls (429.99,500.76) and (416.27,486.09) .. (416.27,468) ;
%Straight Lines [id:da9270470983351027] 
\draw    (446.92,454.89) ;
\draw [shift={(446.92,454.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9528444904638813] 
\draw    (446.92,500.76) ;
\draw [shift={(446.92,500.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da11383724380556148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (446.92,500.76) .. controls (483.98,460.11) and (455.36,445.07) .. (446.92,454.89) ;
%Straight Lines [id:da13118014454925597] 
\draw    (477.57,468) ;
\draw [shift={(477.57,468)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp21662139294871174] 
\draw   (431.86,348.68) .. controls (431.86,340.74) and (437.35,334.31) .. (444.12,334.31) .. controls (450.89,334.31) and (456.38,340.74) .. (456.38,348.68) .. controls (456.38,356.61) and (450.89,363.05) .. (444.12,363.05) .. controls (437.35,363.05) and (431.86,356.61) .. (431.86,348.68)(413.47,348.68) .. controls (413.47,330.58) and (427.19,315.92) .. (444.12,315.92) .. controls (461.05,315.92) and (474.77,330.58) .. (474.77,348.68) .. controls (474.77,366.77) and (461.05,381.44) .. (444.12,381.44) .. controls (427.19,381.44) and (413.47,366.77) .. (413.47,348.68) ;
%Straight Lines [id:da6795147632548861] 
\draw    (444.12,335.57) ;
\draw [shift={(444.12,335.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8747461165471857] 
\draw    (444.12,381.44) ;
\draw [shift={(444.12,381.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3215513670802539] 
\draw    (474.77,348.68) ;
\draw [shift={(474.77,348.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da01697592498235667] 
\draw    (477.9,369.65) -- (497.09,385.39) ;
\draw [shift={(498.63,386.66)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5779152226847042] 
\draw    (390.31,307.48) -- (409.5,323.22) ;
\draw [shift={(411.05,324.49)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da915878238542785] 
\draw    (388.79,136.64) -- (405.74,121.29) ;
\draw [shift={(407.22,119.94)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8176530394400956] 
\draw    (478.24,189.79) -- (495.19,174.43) ;
\draw [shift={(496.67,173.09)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42975947341518617] 
\draw    (395.32,258.97) -- (412.26,243.61) ;
\draw [shift={(413.75,242.27)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5280442353167882] 
\draw    (486.63,324.15) -- (503.58,308.79) ;
\draw [shift={(505.06,307.45)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6146239729245275] 
\draw    (570.49,252.95) -- (587.44,237.6) ;
\draw [shift={(588.92,236.25)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da57442568684657] 
\draw    (482.9,454.49) -- (499.85,439.14) ;
\draw [shift={(501.33,437.79)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49733365662266715] 
\draw    (401.84,513.65) -- (418.79,498.3) ;
\draw [shift={(420.27,496.95)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da577519925690005] 
\draw    (394.38,397.34) -- (411.33,381.98) ;
\draw [shift={(412.81,380.64)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8763236447257357] 
\draw    (394.04,431.81) -- (413.23,447.56) ;
\draw [shift={(414.77,448.82)}, rotate = 219.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9928469484497209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.77,348.68) .. controls (470.05,339.08) and (464.73,331.66) .. (458.78,327.81) .. controls (452.83,323.96) and (449.6,322.25) .. (442.28,324.2) .. controls (434.96,326.14) and (434.42,327.27) .. (430.3,332.77) .. controls (426.17,338.27) and (419.49,355.31) .. (431,364.2) .. controls (442.5,373.09) and (454.52,369.87) .. (460.11,362.85) .. controls (465.7,355.83) and (465.7,325.75) .. (444.12,335.57) ;
%Shape: Donut [id:dp23182312641421854] 
\draw   (521.31,409.84) .. controls (521.31,401.9) and (526.8,395.47) .. (533.57,395.47) .. controls (540.34,395.47) and (545.83,401.9) .. (545.83,409.84) .. controls (545.83,417.78) and (540.34,424.21) .. (533.57,424.21) .. controls (526.8,424.21) and (521.31,417.78) .. (521.31,409.84)(502.92,409.84) .. controls (502.92,391.75) and (516.64,377.08) .. (533.57,377.08) .. controls (550.5,377.08) and (564.22,391.75) .. (564.22,409.84) .. controls (564.22,427.93) and (550.5,442.6) .. (533.57,442.6) .. controls (516.64,442.6) and (502.92,427.93) .. (502.92,409.84) ;
%Straight Lines [id:da5406973936005903] 
\draw    (533.57,396.74) ;
\draw [shift={(533.57,396.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7185444863302373] 
\draw    (533.57,442.6) ;
\draw [shift={(533.57,442.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da1491136679940308] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (564.22,409.84) .. controls (555.94,393.02) and (537.73,388) .. (533.57,396.74) ;
%Straight Lines [id:da10280186476241071] 
\draw    (564.22,409.84) ;
\draw [shift={(564.22,409.84)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp917873514024337] 
\draw   (34.79,351.76) .. controls (34.79,344.53) and (41.12,338.66) .. (48.92,338.66) .. controls (56.73,338.66) and (63.06,344.53) .. (63.06,351.76) .. controls (63.06,359) and (56.73,364.87) .. (48.92,364.87) .. controls (41.12,364.87) and (34.79,359) .. (34.79,351.76)(15.13,351.76) .. controls (15.13,333.67) and (30.26,319) .. (48.92,319) .. controls (67.58,319) and (82.71,333.67) .. (82.71,351.76) .. controls (82.71,369.86) and (67.58,384.53) .. (48.92,384.53) .. controls (30.26,384.53) and (15.13,369.86) .. (15.13,351.76) ;
%Straight Lines [id:da9338034675059872] 
\draw    (48.92,338.66) ;
\draw [shift={(48.92,338.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2772738053737671] 
\draw    (82.71,351.76) ;
\draw [shift={(82.71,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8114517211466594] 
\draw    (48.92,384.53) ;
\draw [shift={(48.92,384.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da42146526400261375] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (48.92,384.53) .. controls (20.73,360.67) and (28.58,322.5) .. (48.92,338.66) ;
%Straight Lines [id:da009637552389225146] 
\draw    (81.93,328.06) -- (91.42,320.58) -- (101.54,312.6) ;
\draw [shift={(103.11,311.36)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9008623108697611] 
\draw    (78.87,385.21) -- (100.12,401.03) ;
\draw [shift={(101.72,402.22)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp6128251383615846] 
\draw   (124.41,405.25) .. controls (124.41,398.01) and (130.74,392.14) .. (138.55,392.14) .. controls (146.35,392.14) and (152.68,398.01) .. (152.68,405.25) .. controls (152.68,412.49) and (146.35,418.35) .. (138.55,418.35) .. controls (130.74,418.35) and (124.41,412.49) .. (124.41,405.25)(104.76,405.25) .. controls (104.76,387.16) and (119.89,372.49) .. (138.55,372.49) .. controls (157.21,372.49) and (172.34,387.16) .. (172.34,405.25) .. controls (172.34,423.34) and (157.21,438.01) .. (138.55,438.01) .. controls (119.89,438.01) and (104.76,423.34) .. (104.76,405.25) ;
%Straight Lines [id:da378258121507834] 
\draw    (138.55,392.14) ;
\draw [shift={(138.55,392.14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da006180166097511153] 
\draw    (172.34,405.25) ;
\draw [shift={(172.34,405.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9601158595370709] 
\draw    (138.55,438.01) ;
\draw [shift={(138.55,438.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9122446914398592] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (138.55,438.01) .. controls (118.08,420.69) and (108.25,407.52) .. (119.5,391.75) .. controls (130.75,375.98) and (140.81,379.25) .. (149.11,384.2) .. controls (157.41,389.14) and (160.59,392.72) .. (161.17,402.19) .. controls (161.75,411.65) and (157.44,417.13) .. (151.96,421.34) .. controls (146.48,425.54) and (129.04,426.27) .. (122.63,415.11) .. controls (116.23,403.95) and (126.83,383.14) .. (138.55,392.14) ;
%Straight Lines [id:da0677030147454265] 
\draw    (179.4,398.25) -- (199.01,382.79) ;
\draw [shift={(200.58,381.55)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5935878079199068] 
\draw    (172.23,437.7) -- (193.49,453.52) ;
\draw [shift={(195.09,454.71)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Donut [id:dp48326065225431813] 
\draw   (223.27,475.69) .. controls (223.27,468.46) and (229.6,462.59) .. (237.41,462.59) .. controls (245.21,462.59) and (251.54,468.46) .. (251.54,475.69) .. controls (251.54,482.93) and (245.21,488.8) .. (237.41,488.8) .. controls (229.6,488.8) and (223.27,482.93) .. (223.27,475.69)(203.62,475.69) .. controls (203.62,457.6) and (218.74,442.93) .. (237.41,442.93) .. controls (256.07,442.93) and (271.2,457.6) .. (271.2,475.69) .. controls (271.2,493.79) and (256.07,508.45) .. (237.41,508.45) .. controls (218.74,508.45) and (203.62,493.79) .. (203.62,475.69) ;
%Straight Lines [id:da5283596626427933] 
\draw    (237.41,462.59) ;
\draw [shift={(237.41,462.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5074626789955858] 
\draw    (271.2,475.69) ;
\draw [shift={(271.2,475.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da027908802757434792] 
\draw    (237.41,508.45) ;
\draw [shift={(237.41,508.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da667969844209976] 
\draw [color={rgb, 255:red, 22; green, 48; blue, 226 }  ,draw opacity=1 ]   (271.2,475.69) .. controls (226.47,529.93) and (205.02,478.89) .. (216.27,463.13) .. controls (227.53,447.36) and (239.67,449.69) .. (247.97,454.64) .. controls (256.27,459.59) and (259.45,463.16) .. (260.03,472.63) .. controls (260.61,482.1) and (256.28,485.65) .. (250.8,489.85) .. controls (245.32,494.06) and (227.9,496.72) .. (221.49,485.55) .. controls (215.08,474.39) and (225.69,453.58) .. (237.41,462.59) ;
%Straight Lines [id:da5886392866165981] 
\draw    (269.63,451.99) -- (289.24,436.53) ;
\draw [shift={(290.81,435.29)}, rotate = 141.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7856806463446533] 
\draw    (273.45,497.8) -- (294.7,513.62) ;
\draw [shift={(296.3,514.82)}, rotate = 216.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (348.93,273.98) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (310.3,274.99) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471

%Shape: Donut [id:dp2901529012568205] 
\draw   (40.72,349.09) .. controls (40.72,341.51) and (46.95,335.37) .. (54.63,335.37) .. controls (62.32,335.37) and (68.55,341.51) .. (68.55,349.09) .. controls (68.55,356.67) and (62.32,362.81) .. (54.63,362.81) .. controls (46.95,362.81) and (40.72,356.67) .. (40.72,349.09)(20.13,349.09) .. controls (20.13,330.14) and (35.58,314.78) .. (54.63,314.78) .. controls (73.69,314.78) and (89.13,330.14) .. (89.13,349.09) .. controls (89.13,368.03) and (73.69,383.39) .. (54.63,383.39) .. controls (35.58,383.39) and (20.13,368.03) .. (20.13,349.09) ;
%Straight Lines [id:da0628491831877318] 
\draw    (54.63,335.37) ;
\draw [shift={(54.63,335.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7754092946716158] 
\draw    (89.13,349.09) ;
\draw [shift={(89.13,349.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03752528086796514] 
\draw    (54.63,383.39) ;
\draw [shift={(54.63,383.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8934328951913788] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (54.63,383.39) .. controls (75.13,377.39) and (87.13,357.39) .. (89.13,349.09) ;
%Shape: Donut [id:dp9376809802466131] 
\draw   (157.72,349.09) .. controls (157.72,341.51) and (163.95,335.37) .. (171.63,335.37) .. controls (179.32,335.37) and (185.55,341.51) .. (185.55,349.09) .. controls (185.55,356.67) and (179.32,362.81) .. (171.63,362.81) .. controls (163.95,362.81) and (157.72,356.67) .. (157.72,349.09)(137.13,349.09) .. controls (137.13,330.14) and (152.58,314.78) .. (171.63,314.78) .. controls (190.69,314.78) and (206.13,330.14) .. (206.13,349.09) .. controls (206.13,368.03) and (190.69,383.39) .. (171.63,383.39) .. controls (152.58,383.39) and (137.13,368.03) .. (137.13,349.09) ;
%Straight Lines [id:da7246543132278411] 
\draw    (171.63,335.37) ;
\draw [shift={(171.63,335.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da287239313128433] 
\draw    (206.13,349.09) ;
\draw [shift={(206.13,349.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7959049026437808] 
\draw    (171.63,383.39) ;
\draw [shift={(171.63,383.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7297792698272549] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (171.63,383.39) .. controls (111.13,330.39) and (176.13,299.39) .. (206.13,349.09) ;
%Shape: Donut [id:dp8659630812979329] 
\draw   (276.72,350.09) .. controls (276.72,342.51) and (282.95,336.37) .. (290.63,336.37) .. controls (298.32,336.37) and (304.55,342.51) .. (304.55,350.09) .. controls (304.55,357.67) and (298.32,363.81) .. (290.63,363.81) .. controls (282.95,363.81) and (276.72,357.67) .. (276.72,350.09)(256.13,350.09) .. controls (256.13,331.14) and (271.58,315.78) .. (290.63,315.78) .. controls (309.69,315.78) and (325.13,331.14) .. (325.13,350.09) .. controls (325.13,369.03) and (309.69,384.39) .. (290.63,384.39) .. controls (271.58,384.39) and (256.13,369.03) .. (256.13,350.09) ;
%Straight Lines [id:da7140618611148961] 
\draw    (290.63,336.37) ;
\draw [shift={(290.63,336.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32299187490694914] 
\draw    (325.13,350.09) ;
\draw [shift={(325.13,350.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8800542378595841] 
\draw    (290.63,384.39) ;
\draw [shift={(290.63,384.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8570411691979514] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (290.63,384.39) .. controls (311.13,378.39) and (323.13,358.39) .. (325.13,350.09) ;
%Shape: Donut [id:dp8881284722369993] 
\draw   (97.72,260.09) .. controls (97.72,252.51) and (103.95,246.37) .. (111.63,246.37) .. controls (119.32,246.37) and (125.55,252.51) .. (125.55,260.09) .. controls (125.55,267.67) and (119.32,273.81) .. (111.63,273.81) .. controls (103.95,273.81) and (97.72,267.67) .. (97.72,260.09)(77.13,260.09) .. controls (77.13,241.14) and (92.58,225.78) .. (111.63,225.78) .. controls (130.69,225.78) and (146.13,241.14) .. (146.13,260.09) .. controls (146.13,279.03) and (130.69,294.39) .. (111.63,294.39) .. controls (92.58,294.39) and (77.13,279.03) .. (77.13,260.09) ;
%Straight Lines [id:da1446571788541673] 
\draw    (111.63,246.37) ;
\draw [shift={(111.63,246.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15088783249090487] 
\draw    (146.13,260.09) ;
\draw [shift={(146.13,260.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7870148172680245] 
\draw    (111.63,294.39) ;
\draw [shift={(111.63,294.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5525699121282577] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (146.13,260.09) .. controls (110.13,209.39) and (84.13,248.39) .. (87.13,262.39) .. controls (90.13,276.39) and (116.13,308.39) .. (146.13,260.09) -- cycle ;
%Shape: Donut [id:dp6435263241860809] 
\draw   (222.72,261.09) .. controls (222.72,253.51) and (228.95,247.37) .. (236.63,247.37) .. controls (244.32,247.37) and (250.55,253.51) .. (250.55,261.09) .. controls (250.55,268.67) and (244.32,274.81) .. (236.63,274.81) .. controls (228.95,274.81) and (222.72,268.67) .. (222.72,261.09)(202.13,261.09) .. controls (202.13,242.14) and (217.58,226.78) .. (236.63,226.78) .. controls (255.69,226.78) and (271.13,242.14) .. (271.13,261.09) .. controls (271.13,280.03) and (255.69,295.39) .. (236.63,295.39) .. controls (217.58,295.39) and (202.13,280.03) .. (202.13,261.09) ;
%Straight Lines [id:da43404031967126344] 
\draw    (236.63,247.37) ;
\draw [shift={(236.63,247.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5518499942937702] 
\draw    (271.13,261.09) ;
\draw [shift={(271.13,261.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7301869805500516] 
\draw    (237.63,295.39) ;
\draw [shift={(237.63,295.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9089127109396575] 
\draw    (154.13,312.39) -- (137.51,294.84) ;
\draw [shift={(136.13,293.39)}, rotate = 46.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5615681002615864] 
\draw    (79.13,232.39) -- (62.51,214.84) ;
\draw [shift={(61.13,213.39)}, rotate = 46.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da841337688102737] 
\draw    (279.13,311.39) -- (262.51,293.84) ;
\draw [shift={(261.13,292.39)}, rotate = 46.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4181624300667406] 
\draw    (209.13,229.39) -- (192.51,211.84) ;
\draw [shift={(191.13,210.39)}, rotate = 46.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4693324866487809] 
\draw    (88.13,293.39) -- (71.55,309.98) ;
\draw [shift={(70.13,311.39)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4206227477408633] 
\draw    (155.13,211.39) -- (138.55,227.98) ;
\draw [shift={(137.13,229.39)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da422406735351728] 
\draw    (213.13,295.39) -- (196.55,311.98) ;
\draw [shift={(195.13,313.39)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9733484345147272] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (55.13,50.39) -- (54.63,314.78) ;
%Straight Lines [id:da4486160092799345] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.13,51.39) -- (290.63,315.78) ;
%Shape: Donut [id:dp5848558274003222] 
\draw   (456.72,358.09) .. controls (456.72,350.51) and (462.95,344.37) .. (470.63,344.37) .. controls (478.32,344.37) and (484.55,350.51) .. (484.55,358.09) .. controls (484.55,365.67) and (478.32,371.81) .. (470.63,371.81) .. controls (462.95,371.81) and (456.72,365.67) .. (456.72,358.09)(436.13,358.09) .. controls (436.13,339.14) and (451.58,323.78) .. (470.63,323.78) .. controls (489.69,323.78) and (505.13,339.14) .. (505.13,358.09) .. controls (505.13,377.03) and (489.69,392.39) .. (470.63,392.39) .. controls (451.58,392.39) and (436.13,377.03) .. (436.13,358.09) ;
%Straight Lines [id:da7043963108375781] 
\draw    (470.63,344.37) ;
\draw [shift={(470.63,344.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7321174864306415] 
\draw    (505.13,358.09) ;
\draw [shift={(505.13,358.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7283229480017672] 
\draw    (470.63,392.39) ;
\draw [shift={(470.63,392.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da0973445297945601] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (470.63,344.37) .. controls (435.13,339.39) and (452.41,381.16) .. (473.13,378.39) .. controls (493.86,375.63) and (502.13,333.39) .. (470.63,344.37) -- cycle ;
%Shape: Donut [id:dp9936742023454788] 
\draw   (575.72,359.09) .. controls (575.72,351.51) and (581.95,345.37) .. (589.63,345.37) .. controls (597.32,345.37) and (603.55,351.51) .. (603.55,359.09) .. controls (603.55,366.67) and (597.32,372.81) .. (589.63,372.81) .. controls (581.95,372.81) and (575.72,366.67) .. (575.72,359.09)(555.13,359.09) .. controls (555.13,340.14) and (570.58,324.78) .. (589.63,324.78) .. controls (608.69,324.78) and (624.13,340.14) .. (624.13,359.09) .. controls (624.13,378.03) and (608.69,393.39) .. (589.63,393.39) .. controls (570.58,393.39) and (555.13,378.03) .. (555.13,359.09) ;
%Straight Lines [id:da8674419189813101] 
\draw    (589.63,345.37) ;
\draw [shift={(589.63,345.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8922295291430749] 
\draw    (624.13,359.09) ;
\draw [shift={(624.13,359.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7547433354471667] 
\draw    (589.63,393.39) ;
\draw [shift={(589.63,393.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp7213490696125191] 
\draw   (521.72,270.09) .. controls (521.72,262.51) and (527.95,256.37) .. (535.63,256.37) .. controls (543.32,256.37) and (549.55,262.51) .. (549.55,270.09) .. controls (549.55,277.67) and (543.32,283.81) .. (535.63,283.81) .. controls (527.95,283.81) and (521.72,277.67) .. (521.72,270.09)(501.13,270.09) .. controls (501.13,251.14) and (516.58,235.78) .. (535.63,235.78) .. controls (554.69,235.78) and (570.13,251.14) .. (570.13,270.09) .. controls (570.13,289.03) and (554.69,304.39) .. (535.63,304.39) .. controls (516.58,304.39) and (501.13,289.03) .. (501.13,270.09) ;
%Straight Lines [id:da31321108452962454] 
\draw    (535.63,256.37) ;
\draw [shift={(535.63,256.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9156994833319021] 
\draw    (570.13,270.09) ;
\draw [shift={(570.13,270.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9848938316127911] 
\draw    (536.63,304.39) ;
\draw [shift={(536.63,304.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40836553571711565] 
\draw    (578.13,320.39) -- (561.51,302.84) ;
\draw [shift={(560.13,301.39)}, rotate = 46.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8878182737130147] 
\draw    (508.13,238.39) -- (491.51,220.84) ;
\draw [shift={(490.13,219.39)}, rotate = 46.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4973423427786374] 
\draw    (512.13,304.39) -- (495.55,320.98) ;
\draw [shift={(494.13,322.39)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2587840399468795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (590.13,60.39) -- (589.63,324.78) ;
%Straight Lines [id:da16243129612432616] 
\draw    (282.13,210.39) -- (265.55,226.98) ;
\draw [shift={(264.13,228.39)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43203273721090496] 
\draw    (582.13,219.39) -- (565.55,235.98) ;
\draw [shift={(564.13,237.39)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09617141354889824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471.13,59.39) -- (470.63,323.78) ;
%Curve Lines [id:da7934727623244293] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (237.63,295.39) .. controls (280.13,242.39) and (240.75,236.44) .. (233.13,236.39) .. controls (225.51,236.35) and (208.13,250.39) .. (210.13,267.39) .. controls (212.13,284.39) and (241.13,309.39) .. (271.13,261.09) ;
%Curve Lines [id:da7969808744640974] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (589.63,345.37) .. controls (554.13,340.39) and (571.41,382.16) .. (592.13,379.39) .. controls (612.86,376.63) and (621.13,334.39) .. (589.63,345.37) -- cycle ;
%Curve Lines [id:da8093099370097949] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (535.63,256.37) .. controls (518.13,244.39) and (507.13,273.39) .. (513.86,285.6) .. controls (520.59,297.8) and (550.13,297.39) .. (556.16,281.4) .. controls (562.18,265.42) and (559.96,256.05) .. (551.12,250.41) .. controls (542.29,244.77) and (516.96,243.81) .. (514.55,262.1) .. controls (512.13,280.39) and (521.13,289.39) .. (539.13,288.39) .. controls (557.13,287.39) and (567.13,245.39) .. (535.63,256.37) -- cycle ;

% Text Node
\draw (166,174.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (525,172.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (140,404) node [anchor=north west][inner sep=0.75pt]   [align=left] {Left Tube};
% Text Node
\draw (498,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {Right Tube};

\end{tikzpicture}
